ClipCap: CLIP Prefix for Image Captioning

Image captioning is a fundamental task in vision-language understanding, where the model predicts a textual informative caption to a given input image. In this paper, we present a simple approach to address this task. We use CLIP encoding as a prefix to the caption, by employing a simple mapping network, and then fine-tunes a language model to generate the image captions. The recently proposed CLIP model contains rich semantic features which were trained with textual context, making it best for vision-language perception. Our key idea is that together with a pre-trained language model (GPT2), we obtain a wide understanding of both visual and textual data. Hence, our approach only requires rather quick training to produce a competent captioning model. Without additional annotations or pre-training, it efficiently generates meaningful captions for large-scale and diverse datasets. Surprisingly, our method works well even when only the mapping network is trained, while both CLIP and the language model remain frozen, allowing a lighter architecture with less trainable parameters. Through quantitative evaluation, we demonstrate our model achieves comparable results to state-of-the-art methods on the challenging Conceptual Captions and nocaps datasets, while it is simpler, faster, and lighter. Our code is available in https://github.com/rmokady/CLIP_prefix_caption.

==> tables/prefix_graph_no_tune.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-.2cm}
\begin{axis}[
    axis y line*=left,
    title={},
    xlabel style={font=\footnotesize, yshift=0.2cm},
    xlabel={Prefix length},
    ylabel style={font=\footnotesize, yshift=-0.5cm, color=red},
    ylabel={BLEU@$4$},
    yticklabel style={color=red},
    xmin=.8, xmax=80.2,
    ymin=25.8, ymax=42.2,
    xtick={1,5,10, 20, 40, 80},
    ytick={26, 30, 34, 38, 42},
    width=.47\textwidth,
    height=.23\textwidth,
]


\addplot[mark=x,red,dashed]
  coordinates{
(1,26.746)(2,28.296)(5,29.275)(10,33.518)(20,35.530)(40,40.015)(80,40.9455)
};\label{plot_two}

 \addplot[
    color=red,
    mark=x
    ]
    coordinates {
    (1,28.746)(2,31.85)(5,32.42)(10,33.53)(20,32.9)(40,33.57)(80,34.244)
    };\label{plot_one}


% \pgfplotsset{every axis legend/.append style={
% at={(0.23,1.03)},
% anchor=south}}
% \legend{train, test}

\end{axis}
\begin{axis}[
axis y line*=right,
  ylabel near ticks,
  yticklabel pos=right,
  axis x line=none,
  yticklabel style={color=blue},
  ylabel style={font=\footnotesize, yshift=0.1cm, color=blue},
  ylabel={CIDEr},
  xmin=.8, xmax=80.2,
  ymin=89.8, ymax=140.2,
  ytick={90, 100, 110, 120, 130, 140},
  width=.47\textwidth,
    height=.23\textwidth,
    legend pos=north west,
    legend style={fill=white, fill opacity=0.6, draw opacity=0.6,text opacity=1},
]
% \pgfplotsset{every axis legend/.append style={
% at={(0.81,1.03)},
% anchor=south}}


% \legend{CIDEr train,CIDEr test}

% \addlegendentry{\scriptsize{train}}
% \addlegendentry{\scriptsize{test}}

\addlegendimage{dashed,mark options={color=black},color=black}
\addlegendentry{train}
\addlegendimage{mark options={color=black},color=black}
\addlegendentry{test}

\addplot[mark=x,blue,dashed]
  coordinates{
(1,90.0955)(2,95.14)(5,100.6905)(10,111.6430)(20,118.827)(40,132.8)(80,136.500)
};\label{plot_four}

\addplot[mark=x,blue]
  coordinates{
(1,101.04)(2,105.38)(5,110.168)(10,113.08)(20,111.59)(40,112.89)(80,115.069)
};\label{plot_three}
\end{axis}
\end{tikzpicture}
% \vspace{-0.5cm}
% \caption{No tune training with varying size of the prefix length. BLEU@$4$ and CIDEr scores over COCO-captions dataset as a function of the prefix length.}
%     \label{fig:prefix_legnth}



%val 1: {'Bleu_1': 0.6854352711867642, 'Bleu_2': 0.5303154626242297, 'Bleu_3': 0.3946601816816169, 'Bleu_4': 0.28740611904139984, 'METEOR': 0.2514824738970621, 'ROUGE_L': 0.5396420208397754, 'CIDEr': 1.010468952409362, 'SPICE': 0.19290301860521572}
% train 1
% {'Bleu_1': 0.6839275044811655, 'Bleu_2': 0.5158027615851631, 'Bleu_3': 0.37416316661900023, 'Bleu_4': 0.2674623842133117, 'METEOR': 0.24018851995235266, 'ROUGE_L': 0.518557500558014, 'CIDEr': 0.9009557602879283, 'SPICE': 0.1750606763725487}



% val 2: {'Bleu_1': 0.7288209606986749, 'Bleu_2': 0.5729150007877234, 'Bleu_3': 0.4322143693490015, 'Bleu_4': 0.31852683652937913, 'METEOR': 0.2575500198625281, 'ROUGE_L': 0.5495099988480457, 'CIDEr': 1.0537937853247177, 'SPICE': 0.1979239792470585}
% train 2:{'Bleu_1': 0.6945105489450917, 'Bleu_2': 0.534860442397612, 'Bleu_3': 0.39216312993772917, 'Bleu_4': 0.2829648346537339, 'METEOR': 0.2509519814008422, 'ROUGE_L': 0.5292994309564905, 'CIDEr': 0.9514314634782928, 'SPICE': 0.18316048508908292}

% 5 val: {'Bleu_1': 0.7340847213324645, 'Bleu_2': 0.5762912522692983, 'Bleu_3': 0.43673587105738715, 'Bleu_4': 0.32423165566001716, 'METEOR': 0.2707544100281975, 'ROUGE_L': 0.557083922936246, 'CIDEr': 1.101679627444599, 'SPICE': 0.20556452492040453}
%5 train:{'Bleu_1': 0.7019645795025511, 'Bleu_2': 0.5429184469687669, 'Bleu_3': 0.40258092968317544, 'Bleu_4': 0.29275611574364885, 'METEOR': 0.2610971103627895, 'ROUGE_L': 0.5405288082695355, 'CIDEr': 1.0069046279589795, 'SPICE': 0.19056767508358324}



% 10 val:{'Bleu_1': 0.7509367468049187, 'Bleu_2': 0.5911849107874902, 'Bleu_3': 0.44949212400567246, 'Bleu_4': 0.33528359195578455, 'METEOR': 0.2744874859967204, 'ROUGE_L': 0.5606256909443383, 'CIDEr': 1.1308453424081306, 'SPICE': 0.21050491284785777}
% 10 train {'Bleu_1': 0.7568128570841227, 'Bleu_2': 0.5974928143271816, 'Bleu_3': 0.45115838748127635, 'Bleu_4': 0.3351784647521589, 'METEOR': 0.2737467446465417, 'ROUGE_L': 0.5606044455866384, 'CIDEr': 1.1164303250452532, 'SPICE': 0.20503554765085405}


%20 val: {'Bleu_1': 0.7371680006371056, 'Bleu_2': 0.5798667893697838, 'Bleu_3': 0.4401610888904607, 'Bleu_4': 0.3290912598199756, 'METEOR': 0.27395818738820293, 'ROUGE_L': 0.5590333989889649, 'CIDEr': 1.1158912476212213, 'SPICE': 0.2096689981108358}
%20 train: 'Bleu_1': 0.7582032178806223, 'Bleu_2': 0.6075603995562381, 'Bleu_3': 0.4684643450217693, 'Bleu_4': 0.35530344267992214, 'METEOR': 0.28751702165055226, 'ROUGE_L': 0.5737330060640046, 'CIDEr': 1.188271664891354, 'SPICE': 0.21696252717549414}

%40 val: {'Bleu_1': 0.745421540943914, 'Bleu_2': 0.5849314563916037, 'Bleu_3': 0.44540663328698793, 'Bleu_4': 0.3356992417936007, 'METEOR': 0.2758485487804448, 'ROUGE_L': 0.5591909458032465, 'CIDEr': 1.1289819891834278, 'SPICE': 0.20982597379829013}
%40 train {'Bleu_1': 0.7888462315619158, 'Bleu_2': 0.6459707440343537, 'Bleu_3': 0.5112602496903701, 'Bleu_4': 0.40015063085313524, 'METEOR': 0.30296151272591487, 'ROUGE_L': 0.5986289130030767, 'CIDEr': 1.328803787848969, 'SPICE': 0.2312043994615333}


%val 80: {'Bleu_1': 0.7485870664524809, 'Bleu_2': 0.5905586127377169, 'Bleu_3': 0.4520371219519903, 'Bleu_4': 0.34243804811002737, 'METEOR': 0.28096041847249287, 'ROUGE_L': 0.5646370181027549, 'CIDEr': 1.1506870692246958, 'SPICE': 0.21363875099724514}
%train 80: {'Bleu_1': 0.7987783110546826, 'Bleu_2': 0.6573019297277378, 'Bleu_3': 0.522044550669173, 'Bleu_4': 0.4094547276474994, 'METEOR': 0.3103077612241552, 'ROUGE_L': 0.6072765424488633, 'CIDEr': 1.3650034454421225, 'SPICE': 0.23935936457801818}

==> tables/prefix_length_tune.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-.2cm}
\begin{axis}[
    axis y line*=left,
    title={},
    xlabel style={font=\footnotesize, yshift=0.2cm},
    xlabel={Prefix length},
    ylabel style={font=\footnotesize, yshift=-0.5cm, color=red},
    ylabel={BLEU@$4$},
    yticklabel style={color=red},
    xmin=.8, xmax=20.2,
    ymin=29.8, ymax=42.2,
    xtick={1,5,10, 15, 20},
    ytick={30, 34, 38, 42},
    width=.47\textwidth,
    height=.23\textwidth,
]


\addplot[mark=x,red,dashed]
  coordinates{
(1,32.192)(2,32.956)(5,35.1918)(10,37.6397)(15,38.8974)(20,40.1961)
};\label{plot_two}

 \addplot[
    color=red,
    mark=x
    ]
    coordinates {
    (1,30.)(2,30.8)(5,31.6)(10,31.5)(15,31.5)(20,31.3)
    };\label{plot_one}


% \pgfplotsset{every axis legend/.append style={
% at={(0.23,1.03)},
% anchor=south}}
% \legend{train, test}

\end{axis}
\begin{axis}[
axis y line*=right,
  ylabel near ticks,
  yticklabel pos=right,
  axis x line=none,
  yticklabel style={color=blue},
  ylabel style={font=\footnotesize, yshift=0.1cm, color=blue},
  ylabel={CIDEr},
  xmin=.8, xmax=20.2,
  ymin=99.8, ymax=140.2,
  ytick={100, 110, 120, 130, 140},
  width=.47\textwidth,
    height=.23\textwidth,
    legend pos=north west,
    legend style={fill=white, fill opacity=0.6, draw opacity=0.6,text opacity=1},
]
% \pgfplotsset{every axis legend/.append style={
% at={(0.81,1.03)},
% anchor=south}}


% \legend{CIDEr train,CIDEr test}

% \addlegendentry{\scriptsize{train}}
% \addlegendentry{\scriptsize{test}}

\addlegendimage{dashed,mark options={color=black},color=black}
\addlegendentry{train}
\addlegendimage{mark options={color=black},color=black}
\addlegendentry{test}

\addplot[mark=x,blue,dashed]
  coordinates{
(1,103.678)(2,106.92)(5,115.0527)(10,123.92543)(15,128.85635)(20, 132.393)
};\label{plot_four}
\addplot[mark=x,blue]
  coordinates{
(1,100.2)(2,103.2)(5,105.4)(10,106.1)(15,105.9)(20,105.5)
};\label{plot_three}
\end{axis}
\end{tikzpicture}
% \vspace{-0.5cm}
% \caption{GPT Tune and MLP training with varying size of the prefix length. BLEU@$4$ and CIDEr scores over COCO-captions dataset as a function of the prefix length.
% % \amirc{Large MLPs are not feasible: For prefix size of 40, the mapping network contains: $(512 \times 20 \times 768) + (20 \times 768 \times 40 \times 768)  > 450M$ parameters}}
%     \label{fig:prefix_legnth}





